An infinite family of simple graphs underlying chiral, orientable reflexible and non-orientable rotary maps

In this paper, we provide the first known infinite family of simple graphs, each of which is the skeleton of a chiral map, a skeleton of a reflexible map on an orientable surfaces, as well as a skeleton of a reflexible map on a non-orientable surface. This family consists of all lexicographic product $C_n[mK_1]$, where $m\ge 3$, $n = sm$, with $s$ an integer not divisible by $4$. This answers a question posed in [S.\ Wilson, Families of regular graphs in regular maps, {\em Journal of Combinatorial Theory, Series B} 85 (2002), 269--289].

==> Chiral2.tex <==

\newrgbcolor{qqwuqq}{0. 0.4 0.}
\psset{xunit=2.0cm,yunit=1.5cm,algebraic=true,dimen=middle,dotstyle=o,dotsize=5pt 0,linewidth=1.6pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(2.9305001166246356,-5.560868898641911)(10.13024663923072,-2.236422182163391)
\psline[linewidth=2.pt,linecolor=qqwuqq](4.,-3.)(5.,-3.)
\psline[linewidth=2.pt,linecolor=qqwuqq](5.,-3.)(6.,-3.)
\psline[linewidth=1.pt](6.,-3.)(7.,-3.)
\psline[linewidth=2.pt,linecolor=qqwuqq](7.,-3.)(8.,-3.)
\psline[linewidth=2.pt,linecolor=qqwuqq](8.,-3.)(9.,-3.)
\psline[linewidth=2.pt,linecolor=qqwuqq](9.,-3.)(9.64385302515989,-3.0030743857047866)
\psline[linewidth=2.pt,linecolor=qqwuqq](4.,-3.)(3.4813532062736874,-3.0030743857047866)
\psline[linewidth=2.pt,linecolor=qqwuqq](4.,-4.)(5.,-4.)
\psline[linewidth=2.pt,linecolor=qqwuqq](4.,-4.)(3.4813532062736874,-4.003074385704787)
\psline[linewidth=2.pt,linecolor=qqwuqq](5.,-4.)(6.,-4.)
\psline[linewidth=1.pt](6.,-4.)(7.,-4.)
\psline[linewidth=2.pt,linecolor=qqwuqq](7.,-4.)(8.,-4.)
\psline[linewidth=2.pt,linecolor=qqwuqq](8.,-4.)(9.,-4.)
\psline[linewidth=2.pt,linecolor=qqwuqq](9.,-4.)(9.64385302515989,-4.003074385704787)
\psline[linewidth=2.pt,linecolor=qqwuqq](4.,-5.)(3.4813532062736874,-5.003074385704787)
\psline[linewidth=2.pt,linecolor=qqwuqq](4.,-5.)(5.,-5.)
\psline[linewidth=2.pt,linecolor=qqwuqq](5.,-5.)(6.,-5.)
\psline[linewidth=1.pt](6.,-5.)(7.,-5.)
\psline[linewidth=2.pt,linecolor=qqwuqq](7.,-5.)(8.,-5.)
\psline[linewidth=2.pt,linecolor=qqwuqq](8.,-5.)(9.,-5.)
\psline[linewidth=2.pt,linecolor=qqwuqq](9.,-5.)(9.64385302515989,-5.003074385704787)
\psline[linewidth=1.pt](4.,-3.)(3.5047403023605423,-3.4591227593984533)
\psline[linewidth=1.pt](4.,-4.)(3.4930467543171146,-3.657913076136718)
\psline[linewidth=1.pt](4.,-3.)(3.457966110186833,-3.9268646811355468)
\psline[linewidth=1.pt](4.,-4.)(3.5047403023605423,-4.459122759398453)
\psline[linewidth=1.pt](4.,-5.)(3.4930467543171146,-4.657913076136718)
\psline[linewidth=1.pt](4.,-3.)(5.,-4.)
\psline[linewidth=1.pt](5.,-4.)(6.,-3.)
\psline[linewidth=2.pt,linecolor=qqwuqq](6.,-3.)(7.,-4.)
\psline[linewidth=1.pt](7.,-4.)(8.,-3.)
\psline[linewidth=1.pt](8.,-3.)(9.,-4.)
\psline[linewidth=1.pt](9.,-4.)(8.,-5.)
\psline[linewidth=1.pt](8.,-5.)(7.,-4.)
\psline[linewidth=1.pt](7.,-4.)(6.,-5.)
\psline[linewidth=1.pt](6.,-5.)(5.,-4.)
\psline[linewidth=1.pt](5.,-4.)(4.,-5.)
\psline[linewidth=1.pt](4.,-5.)(5.,-3.)
\psline[linewidth=1.pt](5.,-3.)(6.,-5.)
\psline[linewidth=2.pt,linecolor=qqwuqq](6.,-5.)(7.,-3.)
\psline[linewidth=1.pt](7.,-3.)(8.,-5.)
\psline[linewidth=1.pt](8.,-5.)(9.,-3.)
\psline[linewidth=1.pt](9.,-3.)(8.,-4.)
\psline[linewidth=1.pt](8.,-4.)(7.,-3.)
\psline[linewidth=1.pt](7.,-3.)(6.,-4.)
\psline[linewidth=1.pt](6.,-4.)(5.,-3.)
\psline[linewidth=1.pt](5.,-3.)(4.,-4.)
\psline[linewidth=1.pt](4.,-4.)(5.,-5.)
\psline[linewidth=1.pt](5.,-5.)(6.,-4.)
\psline[linewidth=2.pt,linecolor=qqwuqq](6.,-4.)(7.,-5.)
\psline[linewidth=1.pt](7.,-5.)(8.,-4.)
\psline[linewidth=1.pt](8.,-4.)(9.,-5.)
\psline[linewidth=1.pt](9.,-5.)(8.,-3.)
\psline[linewidth=1.pt](8.,-3.)(7.,-5.)
\psline[linewidth=1.pt](7.,-5.)(6.,-3.)
\psline[linewidth=1.pt](6.,-3.)(5.,-5.)
\psline[linewidth=1.pt](5.,-5.)(4.,-3.)
\psline[linewidth=1.pt](9.,-3.)(9.495259697639458,-3.459122759398453)
\psline[linewidth=1.pt](9.,-3.)(9.542033889813167,-3.9268646811355463)
\psline[linewidth=1.pt](9.,-4.)(9.506953245682887,-3.6579130761367176)
\psline[linewidth=1.pt](9.,-4.)(9.495259697639458,-4.459122759398453)
\psline[linewidth=1.pt](9.,-5.)(9.506953245682887,-4.657913076136718)
\rput[tl](5.8,-2.6){(1,1)}
\rput[tl](5.8,-4.2272245763336675){(1,2)}
\rput[tl](5.8,-5.212961684126717){(1,3)}
\rput[tl](6.8,-2.6){(2,1)}
\psline[linewidth=1.pt](4.,-5.)(3.457966110186833,-4.073135318864454)
\psline[linewidth=1.pt](8.990450256537116,-4.99995440016023)(9.541310749621408,-4.078308268501542)
\begin{scriptsize}
\psdots[dotstyle=*](5.,4.)
\psdots[dotstyle=*](5.5,3.1339745962155616)
\psdots[dotstyle=*](6.5,3.1339745962155616)
\psdots[dotstyle=*](7.,4.)
\psdots[dotstyle=*](6.5,4.866025403784438)
\psdots[dotstyle=*](5.5,4.866025403784438)
\psdots[dotstyle=*](4.,4.)
\psdots[dotstyle=*](5.,5.732050807568877)
\psdots[dotstyle=*](4.,4.)
\psdots[dotstyle=*](7.,5.732050807568877)
\psdots[dotstyle=*](5.,5.732050807568877)
\psdots[dotstyle=*](8.,4.)
\psdots[dotstyle=*](7.,5.732050807568877)
\psdots[dotstyle=*](7.,2.2679491924311233)
\psdots[dotstyle=*](8.,4.)
\psdots[dotstyle=*](5.,2.2679491924311233)
\psdots[dotstyle=*](7.,2.2679491924311233)
\psdots[dotstyle=*](4.,4.)
\psdots[dotstyle=*](5.,2.2679491924311233)
\psdots[dotstyle=*](4.5,6.598076211353316)
\psdots[dotstyle=*](3.,4.)
\psdots[dotstyle=*](7.5,6.598076211353316)
\psdots[dotstyle=*](4.5,6.598076211353316)
\psdots[dotstyle=*](9.,4.)
\psdots[dotstyle=*](7.5,6.598076211353316)
\psdots[dotstyle=*](7.5,1.401923788646684)
\psdots[dotstyle=*](9.,4.)
\psdots[dotstyle=*](4.5,1.401923788646684)
\psdots[dotstyle=*](7.5,1.401923788646684)
\psdots[dotstyle=*](3.,4.)
\psdots[dotstyle=*](4.5,1.401923788646684)
\psdots[dotstyle=*](4.,-3.)
\psdots[dotstyle=*](5.,-3.)
\psdots[dotstyle=*](6.,-3.)
\psdots[dotstyle=*](7.,-3.)
\psdots[dotstyle=*](8.,-3.)
\psdots[dotstyle=*](9.,-3.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](5.,-4.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](5.,-4.)
\psdots[dotstyle=*](6.,-4.)
\psdots[dotstyle=*](6.,-4.)
\psdots[dotstyle=*](7.,-4.)
\psdots[dotstyle=*](7.,-3.)
\psdots[dotstyle=*](8.,-3.)
\psdots[dotstyle=*](7.,-3.)
\psdots[dotstyle=*](8.,-3.)
\psdots[dotstyle=*](7.,-4.)
\psdots[dotstyle=*](8.,-4.)
\psdots[dotstyle=*](8.,-4.)
\psdots[dotstyle=*](9.,-4.)
\psdots[dotstyle=*](9.,-4.)
\psdots[dotstyle=*](4.,-5.)
\psdots[dotstyle=*](4.,-5.)
\psdots[dotstyle=*](5.,-5.)
\psdots[dotstyle=*](5.,-5.)
\psdots[dotstyle=*](6.,-5.)
\psdots[dotstyle=*](6.,-5.)
\psdots[dotstyle=*](7.,-5.)
\psdots[dotstyle=*](7.,-5.)
\psdots[dotstyle=*](8.,-5.)
\psdots[dotstyle=*](8.,-5.)
\psdots[dotstyle=*](9.,-5.)
\psdots[dotstyle=*](9.,-5.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](4.,-5.)
\psdots[dotstyle=*](9.,-3.)
\psdots[dotstyle=*](9.,-3.)
\psdots[dotstyle=*](9.,-4.)
\psdots[dotstyle=*](9.,-4.)
\psdots[dotstyle=*](9.,-5.)
\psdots[dotstyle=*](9.,-4.)
\end{scriptsize}
\end{pspicture*}

==> Non-orientable-sodd.tex <==
\newrgbcolor{ududff}{0.30196078431372547 0.30196078431372547 1.}
\newrgbcolor{qqwuqq}{0. 0.39215686274509803 0.}
\psset{xunit=1.5cm,yunit=1.5cm,algebraic=true,dimen=middle,dotstyle=o,dotsize=5pt 0,linewidth=1.6pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(2.583761845572507,-5.7281201013688685)(13.783332719667442,-2.3080360925054935)
\psline[linewidth=2.pt,linecolor=qqwuqq](4.,-3.)(5.,-3.)
\psline[linewidth=1.pt](5.,-3.)(6.,-3.)
\psline[linewidth=2.pt,linecolor=qqwuqq](6.,-3.)(7.,-3.)
\psline[linewidth=2.pt,linecolor=qqwuqq](7.,-3.)(8.,-3.)
\psline[linewidth=2.pt,linecolor=qqwuqq](8.,-3.)(9.,-3.)
\psline[linewidth=2.pt,linecolor=qqwuqq](4.,-3.)(3.4813532062736874,-3.0030743857047866)
\psline[linewidth=1.pt](4.,-4.)(5.,-4.)
\psline[linewidth=1.pt](4.,-4.)(3.4813532062736874,-4.003074385704787)
\psline[linewidth=1.pt](5.,-4.)(6.,-4.)
\psline[linewidth=1.pt](6.,-4.)(7.,-4.)
\psline[linewidth=1.pt](7.,-4.)(8.,-4.)
\psline[linewidth=1.pt](8.,-4.)(9.,-4.)
\psline[linewidth=2.pt,linecolor=qqwuqq](4.,-5.)(3.4813532062736874,-5.003074385704787)
\psline[linewidth=2.pt,linecolor=qqwuqq](4.,-5.)(5.,-5.)
\psline[linewidth=1.pt](5.,-5.)(6.,-5.)
\psline[linewidth=2.pt,linecolor=qqwuqq](6.,-5.)(7.,-5.)
\psline[linewidth=2.pt,linecolor=qqwuqq](7.,-5.)(8.,-5.)
\psline[linewidth=2.pt,linecolor=qqwuqq](8.,-5.)(9.,-5.)
\psline[linewidth=1.pt](4.,-3.)(3.5047403023605423,-3.4591227593984533)
\psline[linewidth=1.pt](4.,-4.)(3.4930467543171146,-3.657913076136718)
\psline[linewidth=1.pt](4.,-3.)(3.457966110186833,-3.9268646811355468)
\psline[linewidth=1.pt](4.,-4.)(3.5047403023605423,-4.459122759398453)
\psline[linewidth=1.pt](4.,-5.)(3.4930467543171146,-4.657913076136718)
\psline[linewidth=1.pt](4.,-3.)(5.,-4.)
\psline[linewidth=1.pt](5.,-4.)(6.,-3.)
\psline[linewidth=1.pt](6.,-3.)(7.,-4.)
\psline[linewidth=1.pt](7.,-4.)(8.,-3.)
\psline[linewidth=1.pt](8.,-3.)(9.,-4.)
\psline[linewidth=1.pt](9.,-4.)(8.,-5.)
\psline[linewidth=1.pt](8.,-5.)(7.,-4.)
\psline[linewidth=1.pt](7.,-4.)(6.,-5.)
\psline[linewidth=1.pt](6.,-5.)(5.,-4.)
\psline[linewidth=1.pt](5.,-4.)(4.,-5.)
\psline[linewidth=1.pt](4.,-5.)(5.,-3.)
\psline[linewidth=2.pt,linecolor=qqwuqq](5.,-3.)(6.,-5.)
\psline[linewidth=1.pt](6.,-5.)(7.,-3.)
\psline[linewidth=1.pt](7.,-3.)(8.,-5.)
\psline[linewidth=1.pt](8.,-5.)(9.,-3.)
\psline[linewidth=1.pt](9.,-3.)(8.,-4.)
\psline[linewidth=1.pt](8.,-4.)(7.,-3.)
\psline[linewidth=1.pt](7.,-3.)(6.,-4.)
\psline[linewidth=1.pt](6.,-4.)(5.,-3.)
\psline[linewidth=1.pt](5.,-3.)(4.,-4.)
\psline[linewidth=1.pt](4.,-4.)(5.,-5.)
\psline[linewidth=1.pt](5.,-5.)(6.,-4.)
\psline[linewidth=1.pt](6.,-4.)(7.,-5.)
\psline[linewidth=1.pt](7.,-5.)(8.,-4.)
\psline[linewidth=1.pt](8.,-4.)(9.,-5.)
\psline[linewidth=1.pt](9.,-5.)(8.,-3.)
\psline[linewidth=1.pt](8.,-3.)(7.,-5.)
\psline[linewidth=1.pt](7.,-5.)(6.,-3.)
\psline[linewidth=2.pt,linecolor=qqwuqq](6.,-3.)(5.,-5.)
\psline[linewidth=1.pt](5.,-5.)(4.,-3.)
\rput[tl](5.787079966550198,-2.62114237500707){(1,1)}
\rput[tl](5.787079966550198,-4.198716336841937){(1,2)}
\rput[tl](5.8232076145311495,-5.186205381654601){(1,3)}
\rput[tl](6.786611560689854,-2.6090998256800866){(2,1)}
\psline[linewidth=1.pt](4.,-5.)(3.457966110186833,-4.073135318864454)
\psline[linewidth=2.pt,linecolor=qqwuqq](9.,-3.)(10.,-3.)
\psline[linewidth=2.pt,linecolor=qqwuqq](10.,-3.)(11.,-3.)
\psline[linewidth=2.pt,linecolor=qqwuqq](11.,-3.)(12.,-3.)
\psline[linewidth=1.pt](9.,-3.)(10.,-4.)
\psline[linewidth=1.pt](10.,-3.)(11.,-4.)
\psline[linewidth=1.pt](11.,-3.)(12.,-4.)
\psline[linewidth=1.pt](10.,-3.)(9.,-4.)
\psline[linewidth=1.pt](11.,-3.)(10.,-4.)
\psline[linewidth=1.pt](12.,-3.)(11.,-4.)
\psline[linewidth=1.pt](10.,-5.)(9.,-3.)
\psline[linewidth=1.pt](11.,-5.)(10.,-3.)
\psline[linewidth=1.pt](12.,-5.)(11.,-3.)
\psline[linewidth=1.pt](9.,-5.)(10.,-3.)
\psline[linewidth=1.pt](10.,-5.)(11.,-3.)
\psline[linewidth=1.pt](11.,-5.)(12.,-3.)
\psline[linewidth=1.pt](9.,-4.)(10.,-4.)
\psline[linewidth=1.pt](10.,-4.)(11.,-4.)
\psline[linewidth=1.pt](11.,-4.)(12.,-4.)
\psline[linewidth=2.pt,linecolor=qqwuqq](9.,-5.)(10.,-5.)
\psline[linewidth=2.pt,linecolor=qqwuqq](10.,-5.)(11.,-5.)
\psline[linewidth=2.pt,linecolor=qqwuqq](11.,-5.)(12.,-5.)
\psline[linewidth=1.pt](9.,-5.)(10.,-3.)
\psline[linewidth=1.pt](9.,-4.)(10.,-5.)
\psline[linewidth=1.pt](10.,-4.)(11.,-5.)
\psline[linewidth=1.pt](11.,-4.)(12.,-5.)
\psline[linewidth=1.pt](10.,-4.)(9.,-5.)
\psline[linewidth=1.pt](11.,-4.)(10.,-5.)
\psline[linewidth=1.pt](12.,-4.)(11.,-5.)
\psline[linewidth=2.pt,linecolor=qqwuqq](12.,-3.)(12.518646793726312,-3.003074385704786)
\psline[linewidth=1.pt](12.,-3.)(12.495259697639458,-3.459122759398453)
\psline[linewidth=1.pt](12.,-3.)(12.542033889813169,-3.9268646811355463)
\psline[linewidth=1.pt](12.,-4.)(12.506953245682887,-3.6579130761367176)
\psline[linewidth=1.pt](12.,-4.)(12.518646793726314,-4.003074385704786)
\psline[linewidth=1.pt](12.,-5.)(12.542033889813169,-4.073135318864453)
\psline[linewidth=1.pt](12.,-5.)(12.506953245682887,-4.657913076136717)
\psline[linewidth=2.pt,linecolor=qqwuqq](12.,-5.)(12.518646793726314,-5.003074385704786)
\begin{scriptsize}
\psdots[dotstyle=*](4.,-3.)
\psdots[dotstyle=*](5.,-3.)
\psdots[dotstyle=*](6.,-3.)
\psdots[dotstyle=*](7.,-3.)
\psdots[dotstyle=*](8.,-3.)
\psdots[dotstyle=*](9.,-3.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](5.,-4.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](5.,-4.)
\psdots[dotstyle=*](6.,-4.)
\psdots[dotstyle=*](6.,-4.)
\psdots[dotstyle=*](7.,-4.)
\psdots[dotstyle=*](7.,-3.)
\psdots[dotstyle=*](8.,-3.)
\psdots[dotstyle=*](7.,-3.)
\psdots[dotstyle=*](8.,-3.)
\psdots[dotstyle=*](7.,-4.)
\psdots[dotstyle=*](8.,-4.)
\psdots[dotstyle=*](8.,-4.)
\psdots[dotstyle=*](9.,-4.)
\psdots[dotstyle=*](9.,-4.)
\psdots[dotstyle=*](4.,-5.)
\psdots[dotstyle=*](4.,-5.)
\psdots[dotstyle=*](5.,-5.)
\psdots[dotstyle=*](5.,-5.)
\psdots[dotstyle=*](6.,-5.)
\psdots[dotstyle=*](6.,-5.)
\psdots[dotstyle=*](7.,-5.)
\psdots[dotstyle=*](7.,-5.)
\psdots[dotstyle=*](8.,-5.)
\psdots[dotstyle=*](8.,-5.)
\psdots[dotstyle=*](9.,-5.)
\psdots[dotstyle=*](9.,-5.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](4.,-5.)
\psdots[dotstyle=*](9.,-3.)
\psdots[dotstyle=*](9.,-3.)
\psdots[dotstyle=*](9.,-4.)
\psdots[dotstyle=*](9.,-4.)
\psdots[dotstyle=*](9.,-5.)
\psdots[dotstyle=*](9.,-4.)
\psdots[dotstyle=*](4.,-5.)
\psdots[dotstyle=*](10.,-3.)
\psdots[dotstyle=*](10.,-4.)
\psdots[dotstyle=*](10.,-5.)
\psdots[dotstyle=*](11.,-3.)
\psdots[dotstyle=*](11.,-4.)
\psdots[dotstyle=*](11.,-5.)
\psdots[dotstyle=*](12.,-3.)
\psdots[dotstyle=*](12.,-4.)
\psdots[dotstyle=*](12.,-5.)
\psdots[dotstyle=*](9.,-3.)
\psdots[dotstyle=*](10.,-3.)
\psdots[dotstyle=*](10.,-3.)
\psdots[dotstyle=*](11.,-3.)
\psdots[dotstyle=*](11.,-3.)
\psdots[dotstyle=*](12.,-3.)
\psdots[dotstyle=*](9.,-3.)
\psdots[dotstyle=*](10.,-4.)
\psdots[dotstyle=*](10.,-3.)
\psdots[dotstyle=*](11.,-4.)
\psdots[dotstyle=*](11.,-3.)
\psdots[dotstyle=*](12.,-4.)
\psdots[dotstyle=*](10.,-3.)
\psdots[dotstyle=*](9.,-4.)
\psdots[dotstyle=*](11.,-3.)
\psdots[dotstyle=*](10.,-4.)
\psdots[dotstyle=*](12.,-3.)
\psdots[dotstyle=*](11.,-4.)
\psdots[dotstyle=*](10.,-5.)
\psdots[dotstyle=*](9.,-3.)
\psdots[dotstyle=*](11.,-5.)
\psdots[dotstyle=*](10.,-3.)
\psdots[dotstyle=*](12.,-5.)
\psdots[dotstyle=*](11.,-3.)
\psdots[dotstyle=*](9.,-5.)
\psdots[dotstyle=*](10.,-3.)
\psdots[dotstyle=*](10.,-5.)
\psdots[dotstyle=*](11.,-3.)
\psdots[dotstyle=*](11.,-5.)
\psdots[dotstyle=*](12.,-3.)
\psdots[dotstyle=*](9.,-4.)
\psdots[dotstyle=*](10.,-4.)
\psdots[dotstyle=*](10.,-4.)
\psdots[dotstyle=*](11.,-4.)
\psdots[dotstyle=*](11.,-4.)
\psdots[dotstyle=*](12.,-4.)
\psdots[dotstyle=*](9.,-5.)
\psdots[dotstyle=*](10.,-5.)
\psdots[dotstyle=*](10.,-5.)
\psdots[dotstyle=*](11.,-5.)
\psdots[dotstyle=*](11.,-5.)
\psdots[dotstyle=*](12.,-5.)
\psdots[dotstyle=*](9.,-5.)
\psdots[dotstyle=*](10.,-3.)
\psdots[dotstyle=*](9.,-4.)
\psdots[dotstyle=*](10.,-5.)
\psdots[dotstyle=*](10.,-4.)
\psdots[dotstyle=*](11.,-5.)
\psdots[dotstyle=*](11.,-4.)
\psdots[dotstyle=*](12.,-5.)
\psdots[dotstyle=*](10.,-4.)
\psdots[dotstyle=*](9.,-5.)
\psdots[dotstyle=*](11.,-4.)
\psdots[dotstyle=*](10.,-5.)
\psdots[dotstyle=*](12.,-4.)
\psdots[dotstyle=*](11.,-5.)
\psdots[dotstyle=*](12.,-3.)
\psdots[dotstyle=*](12.,-3.)
\psdots[dotstyle=*](12.,-3.)
\psdots[dotstyle=*](12.,-4.)
\psdots[dotstyle=*](12.,-4.)
\psdots[dotstyle=*](12.,-5.)
\psdots[dotstyle=*](12.,-5.)
\psdots[dotstyle=*](12.,-5.)
\end{scriptsize}
\end{pspicture*}

==> Orientable-sodd.tex <==
\newrgbcolor{ududff}{0.30196078431372547 0.30196078431372547 1.}
\newrgbcolor{qqwuqq}{0. 0.39215686274509803 0.}
\psset{xunit=1.5cm,yunit=1.5cm,algebraic=true,dimen=middle,dotstyle=o,dotsize=5pt 0,linewidth=1.6pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(2.583761845572507,-5.559524410791097)(13.470226437165865,-2.3080360925054935)
\psline[linewidth=1.pt](4.,-3.)(5.,-3.)
\psline[linewidth=1.pt](5.,-3.)(6.,-3.)
\psline[linewidth=2.pt,linecolor=qqwuqq](6.,-3.)(7.,-3.)
\psline[linewidth=1.pt](7.,-3.)(8.,-3.)
\psline[linewidth=1.pt](8.,-3.)(9.,-3.)
\psline[linewidth=2.pt,linecolor=qqwuqq](4.,-3.)(3.4813532062736874,-3.0030743857047866)
\psline[linewidth=1.pt](4.,-4.)(5.,-4.)
\psline[linewidth=1.pt](4.,-4.)(3.4813532062736874,-4.003074385704787)
\psline[linewidth=1.pt](5.,-4.)(6.,-4.)
\psline[linewidth=1.pt](6.,-4.)(7.,-4.)
\psline[linewidth=1.pt](7.,-4.)(8.,-4.)
\psline[linewidth=1.pt](8.,-4.)(9.,-4.)
\psline[linewidth=1.pt](4.,-5.)(3.4813532062736874,-5.003074385704787)
\psline[linewidth=1.pt](4.,-5.)(5.,-5.)
\psline[linewidth=1.pt](5.,-5.)(6.,-5.)
\psline[linewidth=1.pt](6.,-5.)(7.,-5.)
\psline[linewidth=1.pt](7.,-5.)(8.,-5.)
\psline[linewidth=2.pt,linecolor=qqwuqq](8.,-5.)(9.,-5.)
\psline[linewidth=1.pt](4.,-3.)(3.5047403023605423,-3.4591227593984533)
\psline[linewidth=1.pt](4.,-4.)(3.4930467543171146,-3.657913076136718)
\psline[linewidth=1.pt](4.,-3.)(3.457966110186833,-3.9268646811355468)
\psline[linewidth=1.pt](4.,-4.)(3.5047403023605423,-4.459122759398453)
\psline[linewidth=1.pt](4.,-5.)(3.4930467543171146,-4.657913076136718)
\psline[linewidth=1.pt](4.,-3.)(5.,-4.)
\psline[linewidth=1.pt](5.,-4.)(6.,-3.)
\psline[linewidth=1.pt](6.,-3.)(7.,-4.)
\psline[linewidth=1.pt](7.,-4.)(8.,-3.)
\psline[linewidth=1.pt](8.,-3.)(9.,-4.)
\psline[linewidth=1.pt](9.,-4.)(8.,-5.)
\psline[linewidth=1.pt](8.,-5.)(7.,-4.)
\psline[linewidth=1.pt](7.,-4.)(6.,-5.)
\psline[linewidth=1.pt](6.,-5.)(5.,-4.)
\psline[linewidth=1.pt](5.,-4.)(4.,-5.)
\psline[linewidth=1.pt](4.,-5.)(5.,-3.)
\psline[linewidth=1.pt](5.,-3.)(6.,-5.)
\psline[linewidth=1.pt](6.,-5.)(7.,-3.)
\psline[linewidth=2.pt,linecolor=qqwuqq](7.,-3.)(8.,-5.)
\psline[linewidth=1.pt](8.,-5.)(9.,-3.)
\psline[linewidth=1.pt](9.,-3.)(8.,-4.)
\psline[linewidth=1.pt](8.,-4.)(7.,-3.)
\psline[linewidth=1.pt](7.,-3.)(6.,-4.)
\psline[linewidth=1.pt](6.,-4.)(5.,-3.)
\psline[linewidth=1.pt](5.,-3.)(4.,-4.)
\psline[linewidth=1.pt](4.,-4.)(5.,-5.)
\psline[linewidth=1.pt](5.,-5.)(6.,-4.)
\psline[linewidth=1.pt](6.,-4.)(7.,-5.)
\psline[linewidth=1.pt](7.,-5.)(8.,-4.)
\psline[linewidth=1.pt](8.,-4.)(9.,-5.)
\psline[linewidth=1.pt](9.,-5.)(8.,-3.)
\psline[linewidth=1.pt](8.,-3.)(7.,-5.)
\psline[linewidth=1.pt](7.,-5.)(6.,-3.)
\psline[linewidth=2.pt,linecolor=qqwuqq](6.,-3.)(5.,-5.)
\psline[linewidth=2.pt,linecolor=qqwuqq](5.,-5.)(4.,-3.)
\rput[tl](5.787079966550198,-2.62114237500707){(1,1)}
\rput[tl](5.787079966550198,-4.198716336841937){(1,2)}
\rput[tl](5.8232076145311495,-5.186205381654601){(1,3)}
\rput[tl](6.786611560689854,-2.6090998256800866){(2,1)}
\psline[linewidth=1.pt](4.,-5.)(3.457966110186833,-4.073135318864454)
\psline[linewidth=1.pt](9.,-3.)(10.,-3.)
\psline[linewidth=1.pt](10.,-3.)(11.,-3.)
\psline[linewidth=2.pt,linecolor=qqwuqq](11.,-3.)(12.,-3.)
\psline[linewidth=1.pt](9.,-3.)(10.,-4.)
\psline[linewidth=1.pt](10.,-3.)(11.,-4.)
\psline[linewidth=1.pt](11.,-3.)(12.,-4.)
\psline[linewidth=1.pt](10.,-3.)(9.,-4.)
\psline[linewidth=1.pt](11.,-3.)(10.,-4.)
\psline[linewidth=1.pt](12.,-3.)(11.,-4.)
\psline[linewidth=1.pt](10.,-5.)(9.,-3.)
\psline[linewidth=1.pt](11.,-5.)(10.,-3.)
\psline[linewidth=1.pt](12.,-5.)(11.,-3.)
\psline[linewidth=1.pt](9.,-5.)(10.,-3.)
\psline[linewidth=2.pt,linecolor=qqwuqq](10.,-5.)(11.,-3.)
\psline[linewidth=1.pt](11.,-5.)(12.,-3.)
\psline[linewidth=1.pt](9.,-4.)(10.,-4.)
\psline[linewidth=1.pt](10.,-4.)(11.,-4.)
\psline[linewidth=1.pt](11.,-4.)(12.,-4.)
\psline[linewidth=2.pt,linecolor=qqwuqq](9.,-5.)(10.,-5.)
\psline[linewidth=1.pt](10.,-5.)(11.,-5.)
\psline[linewidth=1.pt](11.,-5.)(12.,-5.)
\psline[linewidth=1.pt](9.,-5.)(10.,-3.)
\psline[linewidth=1.pt](9.,-4.)(10.,-5.)
\psline[linewidth=1.pt](10.,-4.)(11.,-5.)
\psline[linewidth=1.pt](11.,-4.)(12.,-5.)
\psline[linewidth=1.pt](10.,-4.)(9.,-5.)
\psline[linewidth=1.pt](11.,-4.)(10.,-5.)
\psline[linewidth=1.pt](12.,-4.)(11.,-5.)
\psline[linewidth=2.pt,linecolor=qqwuqq](12.,-3.)(12.518646793726312,-3.003074385704786)
\psline[linewidth=1.pt](12.,-3.)(12.495259697639458,-3.459122759398453)
\psline[linewidth=1.pt](12.,-3.)(12.542033889813169,-3.9268646811355463)
\psline[linewidth=1.pt](12.,-4.)(12.506953245682887,-3.6579130761367176)
\psline[linewidth=1.pt](12.,-4.)(12.518646793726314,-4.003074385704786)
\psline[linewidth=1.pt](12.,-5.)(12.542033889813169,-4.073135318864453)
\psline[linewidth=1.pt](12.,-5.)(12.506953245682887,-4.657913076136717)
\psline[linewidth=1.pt](12.,-5.)(12.518646793726314,-5.003074385704786)
\begin{scriptsize}
\psdots[dotstyle=*](4.,-3.)
\psdots[dotstyle=*](5.,-3.)
\psdots[dotstyle=*](6.,-3.)
\psdots[dotstyle=*](7.,-3.)
\psdots[dotstyle=*](8.,-3.)
\psdots[dotstyle=*](9.,-3.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](5.,-4.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](5.,-4.)
\psdots[dotstyle=*](6.,-4.)
\psdots[dotstyle=*](6.,-4.)
\psdots[dotstyle=*](7.,-4.)
\psdots[dotstyle=*](7.,-3.)
\psdots[dotstyle=*](8.,-3.)
\psdots[dotstyle=*](7.,-3.)
\psdots[dotstyle=*](8.,-3.)
\psdots[dotstyle=*](7.,-4.)
\psdots[dotstyle=*](8.,-4.)
\psdots[dotstyle=*](8.,-4.)
\psdots[dotstyle=*](9.,-4.)
\psdots[dotstyle=*](9.,-4.)
\psdots[dotstyle=*](4.,-5.)
\psdots[dotstyle=*](4.,-5.)
\psdots[dotstyle=*](5.,-5.)
\psdots[dotstyle=*](5.,-5.)
\psdots[dotstyle=*](6.,-5.)
\psdots[dotstyle=*](6.,-5.)
\psdots[dotstyle=*](7.,-5.)
\psdots[dotstyle=*](7.,-5.)
\psdots[dotstyle=*](8.,-5.)
\psdots[dotstyle=*](8.,-5.)
\psdots[dotstyle=*](9.,-5.)
\psdots[dotstyle=*](9.,-5.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](4.,-4.)
\psdots[dotstyle=*](4.,-5.)
\psdots[dotstyle=*](9.,-3.)
\psdots[dotstyle=*](9.,-3.)
\psdots[dotstyle=*](9.,-4.)
\psdots[dotstyle=*](9.,-4.)
\psdots[dotstyle=*](9.,-5.)
\psdots[dotstyle=*](9.,-4.)
\psdots[dotstyle=*](4.,-5.)
\psdots[dotstyle=*](10.,-3.)
\psdots[dotstyle=*](10.,-4.)
\psdots[dotstyle=*](10.,-5.)
\psdots[dotstyle=*](11.,-3.)
\psdots[dotstyle=*](11.,-4.)
\psdots[dotstyle=*](11.,-5.)
\psdots[dotstyle=*](12.,-3.)
\psdots[dotstyle=*](12.,-4.)
\psdots[dotstyle=*](12.,-5.)
\psdots[dotstyle=*](9.,-3.)
\psdots[dotstyle=*](10.,-3.)
\psdots[dotstyle=*](10.,-3.)
\psdots[dotstyle=*](11.,-3.)
\psdots[dotstyle=*](11.,-3.)
\psdots[dotstyle=*](12.,-3.)
\psdots[dotstyle=*](9.,-3.)
\psdots[dotstyle=*](10.,-4.)
\psdots[dotstyle=*](10.,-3.)
\psdots[dotstyle=*](11.,-4.)
\psdots[dotstyle=*](11.,-3.)
\psdots[dotstyle=*](12.,-4.)
\psdots[dotstyle=*](10.,-3.)
\psdots[dotstyle=*](9.,-4.)
\psdots[dotstyle=*](11.,-3.)
\psdots[dotstyle=*](10.,-4.)
\psdots[dotstyle=*](12.,-3.)
\psdots[dotstyle=*](11.,-4.)
\psdots[dotstyle=*](10.,-5.)
\psdots[dotstyle=*](9.,-3.)
\psdots[dotstyle=*](11.,-5.)
\psdots[dotstyle=*](10.,-3.)
\psdots[dotstyle=*](12.,-5.)
\psdots[dotstyle=*](11.,-3.)
\psdots[dotstyle=*](9.,-5.)
\psdots[dotstyle=*](10.,-3.)
\psdots[dotstyle=*](10.,-5.)
\psdots[dotstyle=*](11.,-3.)
\psdots[dotstyle=*](11.,-5.)
\psdots[dotstyle=*](12.,-3.)
\psdots[dotstyle=*](9.,-4.)
\psdots[dotstyle=*](10.,-4.)
\psdots[dotstyle=*](10.,-4.)
\psdots[dotstyle=*](11.,-4.)
\psdots[dotstyle=*](11.,-4.)
\psdots[dotstyle=*](12.,-4.)
\psdots[dotstyle=*](9.,-5.)
\psdots[dotstyle=*](10.,-5.)
\psdots[dotstyle=*](10.,-5.)
\psdots[dotstyle=*](11.,-5.)
\psdots[dotstyle=*](11.,-5.)
\psdots[dotstyle=*](12.,-5.)
\psdots[dotstyle=*](9.,-5.)
\psdots[dotstyle=*](10.,-3.)
\psdots[dotstyle=*](9.,-4.)
\psdots[dotstyle=*](10.,-5.)
\psdots[dotstyle=*](10.,-4.)
\psdots[dotstyle=*](11.,-5.)
\psdots[dotstyle=*](11.,-4.)
\psdots[dotstyle=*](12.,-5.)
\psdots[dotstyle=*](10.,-4.)
\psdots[dotstyle=*](9.,-5.)
\psdots[dotstyle=*](11.,-4.)
\psdots[dotstyle=*](10.,-5.)
\psdots[dotstyle=*](12.,-4.)
\psdots[dotstyle=*](11.,-5.)
\psdots[dotstyle=*](12.,-3.)
\psdots[dotstyle=*](12.,-3.)
\psdots[dotstyle=*](12.,-3.)
\psdots[dotstyle=*](12.,-4.)
\psdots[dotstyle=*](12.,-4.)
\psdots[dotstyle=*](12.,-5.)
\psdots[dotstyle=*](12.,-5.)
\psdots[dotstyle=*](12.,-5.)
\end{scriptsize}
\end{pspicture*}
